Bursts of Radiation and Recoil Effects in Electromagnetism and Gravitation

The Maxwell field of a charge e which experiences an impulsive acceleration or deceleration is constructed explicitly by subdividing Minkowskian space-time into two halves bounded by a future null-cone and then glueing the halves back together with appropriate matching conditions. The resulting retarded radiation can be viewed as instantaneous electromagnetic bremsstrahlung. If we similarly consider a spherically symmetric, moving gravitating mass, to experience an impulsive deceleration, as viewed by a distant observer, then this is accompanied by the emission of a light-like shell whose total energy measured by this observer is the same as the kinetic energy of the source before it stops. This phenomenon is a recoil effect which may be thought of as a limiting case of a Kinnersley rocket.

==> brem1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=brem1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3077,3064)(2593,-3202)
\put(5670,-1353){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$P$}}}
\put(4084,-3202){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$O$}}}
\put(3291,-401){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$v^\mu$}}}
\put(4190,-349){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$v'^\mu$}}}
\put(3186,-1776){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$Q$}}}
\put(3767,-1300){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$Q'$}}}
\put(4878,-2357){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}${\cal N}$}}}
\end{picture}


==> brem2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=brem2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3464,3894)(2914,-5357)
\put(3239,-3938){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$I$}}}
\put(4177,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$II$}}}
\put(5116,-3781){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$III$}}}
\put(3006,-2454){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bar{U}$}}}
\put(4177,-2650){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$IV$}}}
\put(6013,-1632){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bar{V}$}}}
\end{picture}

